Explaining the Contributing Factors for Vulnerability Detection in Machine Learning

There is an increasing trend to mine vulnerabilities from software repositories and use machine learning techniques to automatically detect software vulnerabilities. A fundamental but unresolved research question is: how do different factors in the mining and learning process impact the accuracy of identifying vulnerabilities in software projects of varying characteristics? Substantial research has been dedicated in this area, including source code static analysis, software repository mining, and NLP-based machine learning. However, practitioners lack experience regarding the key factors for building a baseline model of the state-of-the-art. In addition, there lacks of experience regarding the transferability of the vulnerability signatures from project to project. This study investigates how the combination of different vulnerability features and three representative machine learning models impact the accuracy of vulnerability detection in 17 real-world projects. We examine two types of vulnerability representations: 1) code features extracted through NLP with varying tokenization strategies and three different embedding techniques (bag-of-words, word2vec, and fastText) and 2) a set of eight architectural metrics that capture the abstract design of the software systems. The three machine learning algorithms include a random forest model, a support vector machines model, and a residual neural network model. The analysis shows a recommended baseline model with signatures extracted through bag-of-words embedding, combined with the random forest, consistently increases the detection accuracy by about 4% compared to other combinations in all 17 projects. Furthermore, we observe the limitation of transferring vulnerability signatures across domains based on our experiments.

==> Sections/fig/Learning_task.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,640); %set diagram center start at 0, and has height of 640

%Shape: Rectangle [id:dp40360322661659964] 
\draw  [color={rgb, 255:red, 204; green, 204; blue, 204 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 245; blue, 245 }  ,fill opacity=1 ] (344.5,416) -- (751.5,416) -- (751.5,608) -- (344.5,608) -- cycle ;
%Shape: Rectangle [id:dp01698125714888654] 
\draw  [color={rgb, 255:red, 204; green, 204; blue, 204 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 245; blue, 245 }  ,fill opacity=1 ] (80.5,17) -- (751.5,17) -- (751.5,405) -- (80.5,405) -- cycle ;
%Shape: Right Angle [id:dp6422527816882706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (661.75,193.83) -- (661.63,263) -- (582.29,262.89) ;
%Straight Lines [id:da9820226664266425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (582.29,262.89) -- (527,262.89) ;
\draw [shift={(524,262.89)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8509126011152683] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (563.5,174.15) -- (587.5,174.15) ;
\draw [shift={(590.5,174.15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Can [id:dp745877378422396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (593.01,41.88) -- (593.01,88.92) .. controls (593.01,94.49) and (551.59,99) .. (500.51,99) .. controls (449.42,99) and (408,94.49) .. (408,88.92) -- (408,41.88) .. controls (408,36.31) and (449.42,31.8) .. (500.51,31.8) .. controls (551.59,31.8) and (593.01,36.31) .. (593.01,41.88) .. controls (593.01,47.44) and (551.59,51.96) .. (500.51,51.96) .. controls (449.42,51.96) and (408,47.44) .. (408,41.88) ;
%Straight Lines [id:da8969626554328225] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (438.79,173.57) -- (426.26,173.18) ;
\draw [shift={(423.26,173.09)}, rotate = 361.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05896306881906854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (183.88,96) -- (183.88,146.74) ;
\draw [shift={(183.88,149.74)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7218213450570641] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (501.83,98) -- (501.33,150.26) ;
\draw [shift={(501.3,153.26)}, rotate = 270.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2608004480964634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (457.3,294.54) -- (457.3,349.63) ;
\draw [shift={(457.3,352.63)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9847512653482562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (457.3,487.78) -- (457.3,547.61) ;
\draw [shift={(457.3,550.61)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Decision [id:dp9415273537936557] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.3,549.61) -- (507.53,576.11) -- (457.3,602.6) -- (407.07,576.11) -- cycle ;
%Straight Lines [id:da4970651204365111] 
\draw    (457.3,549.61) -- (457.3,602.6) ;
%Shape: Rectangle [id:dp8216659260810002] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (591.24,151.77) -- (721.84,151.77) -- (721.84,193.78) -- (591.24,193.78) -- cycle ;
%Shape: Right Angle [id:dp7588735218463643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (290,368) -- (183.88,368) -- (183.88,194.83) ;
%Straight Lines [id:da8146573162691988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,368) -- (345,367.05) ;
\draw [shift={(348,367)}, rotate = 539.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7135748829765614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108,151.77) -- (274.78,151.77) -- (274.78,193.78) -- (108,193.78) -- cycle ;
%Shape: Right Angle [id:dp8721635540830905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (216.5,448) -- (215.83,383.68) -- (349.14,382.29) ;
%Shape: Rectangle [id:dp1774395083434921] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.18,152.08) -- (423.78,152.08) -- (423.78,194.1) -- (293.18,194.1) -- cycle ;
%Shape: Right Angle [id:dp018461363211737192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (354.58,194.53) -- (354.15,273.9) -- (372.21,274) ;
%Straight Lines [id:da5680564655058549] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (372.21,274) -- (391.93,274) ;
\draw [shift={(394.93,274)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp13728954266769255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.3,161.26) .. controls (439.3,156.84) and (442.88,153.26) .. (447.3,153.26) -- (556.5,153.26) .. controls (560.92,153.26) and (564.5,156.84) .. (564.5,161.26) -- (564.5,185.26) .. controls (564.5,189.67) and (560.92,193.26) .. (556.5,193.26) -- (447.3,193.26) .. controls (442.88,193.26) and (439.3,189.67) .. (439.3,185.26) -- cycle ;
%Rounded Rect [id:dp21730325046726717] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.3,262.26) .. controls (397.3,257.84) and (400.88,254.26) .. (405.3,254.26) -- (514.5,254.26) .. controls (518.92,254.26) and (522.5,257.84) .. (522.5,262.26) -- (522.5,286.26) .. controls (522.5,290.67) and (518.92,294.26) .. (514.5,294.26) -- (405.3,294.26) .. controls (400.88,294.26) and (397.3,290.67) .. (397.3,286.26) -- cycle ;
%Rounded Rect [id:dp355676371270059] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350,363.26) .. controls (350,358.84) and (353.58,355.26) .. (358,355.26) -- (557.5,355.26) .. controls (561.92,355.26) and (565.5,358.84) .. (565.5,363.26) -- (565.5,387.26) .. controls (565.5,391.67) and (561.92,395.26) .. (557.5,395.26) -- (358,395.26) .. controls (353.58,395.26) and (350,391.67) .. (350,387.26) -- cycle ;
%Rounded Rect [id:dp8523952133285366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.3,455.26) .. controls (395.3,450.84) and (398.88,447.26) .. (403.3,447.26) -- (512.5,447.26) .. controls (516.92,447.26) and (520.5,450.84) .. (520.5,455.26) -- (520.5,479.26) .. controls (520.5,483.67) and (516.92,487.26) .. (512.5,487.26) -- (403.3,487.26) .. controls (398.88,487.26) and (395.3,483.67) .. (395.3,479.26) -- cycle ;
%Straight Lines [id:da06014836962256043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (457.3,394.78) -- (457.3,443) ;
\draw [shift={(457.3,446)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2184073504746893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (406.88,67) -- (291,67) ;
\draw [shift={(288,67)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp8872813188341235] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (94,56.8) .. controls (94,51.53) and (98.28,47.26) .. (103.55,47.26) -- (278.95,47.26) .. controls (284.22,47.26) and (288.5,51.53) .. (288.5,56.8) -- (288.5,85.45) .. controls (288.5,90.72) and (284.22,95) .. (278.95,95) -- (103.55,95) .. controls (98.28,95) and (94,90.72) .. (94,85.45) -- cycle ;
%Straight Lines [id:da994803851945651] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (302.5,469) -- (391.5,469) ;
\draw [shift={(394.5,469)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp811697333039189] 
\draw   (135.5,456.26) .. controls (135.5,451.84) and (139.08,448.26) .. (143.5,448.26) -- (294.5,448.26) .. controls (298.92,448.26) and (302.5,451.84) .. (302.5,456.26) -- (302.5,480.26) .. controls (302.5,484.67) and (298.92,488.26) .. (294.5,488.26) -- (143.5,488.26) .. controls (139.08,488.26) and (135.5,484.67) .. (135.5,480.26) -- cycle ;

% Text Node
\draw (499.69,72.74) node  [font=\LARGE] [align=center] {Software Repository};
% Text Node
\draw (504.48,173.09) node  [font=\LARGE] [align=center] {Tokenization};
% Text Node
\draw (459.48,273.78) node  [font=\LARGE] [align=center] {Embedding};
% Text Node
\draw (451.48,375.46) node  [font=\LARGE] [align=center] {Feature construction};
% Text Node
\draw (457.3,576.11) node  [font=\LARGE] [align=center] {Y \ \ \ N};
% Text Node
\draw (656.54,172.78) node  [font=\large] [align=center] {<<Token>> \\ Corpus};
% Text Node
\draw (191.39,172.78) node  [font=\Large] [align=center] {Architectural \\  metrics};
% Text Node
\draw (356.58,197.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=center] {RQ 1};
% Text Node
\draw (459.78,509.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=center] {RQ 4};
% Text Node
\draw (186,233) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=center] {RQ 3};
% Text Node
\draw (459.3,297.54) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=center] {RQ 2};
% Text Node
\draw (457.9,467.26) node  [font=\LARGE] [align=center] {Classification};
% Text Node
\draw (191.25,71.13) node  [font=\LARGE] [align=center] {Code Analysis};
% Text Node
\draw (500.69,323.74) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=center] {BOW, W2V, FT};
% Text Node
\draw (249.69,266.74) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=center] {Fan in, Fan out, \\ UpperW, UpperD ...};
% Text Node
\draw (218.5,418) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=center] {RQ 5};
% Text Node
\draw (219,468.26) node  [font=\LARGE] [align=center] {Cross Validation};
% Text Node
\draw (603.3,243.54) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=center] {RQ 2};
% Text Node
\draw (358.48,173.09) node  [font=\large] [align=center] {<<Token>> \\ Feature};
% Text Node
\draw (748,100) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-90] [align=center] {Feature engineering \ };
% Text Node
\draw (748,446) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-90] [align=center] {Classification};


\end{tikzpicture}

